Speedy Contraction of ZX Diagrams with Triangles via Stabiliser Decompositions

Recent advances in classical simulation of Clifford+T circuits make use of the ZX calculus to iteratively decompose and simplify magic states into stabiliser terms. We improve on this method by studying stabiliser decompositions of ZX diagrams involving the triangle operation. We show that this technique greatly speeds up the simulation of quantum circuits involving multi-controlled gates which can be naturally represented using triangles. We implement our approach in the QuiZX library and demonstrate a significant simulation speed-up (up to multiple orders of magnitude) for random circuits and a variation of previously used benchmarking circuits. Furthermore, we use our software to contract diagrams representing the gradient variance of parametrised quantum circuits, which yields a tool for the automatic numerical detection of the barren plateau phenomenon in ans\"atze used for quantum machine learning. Compared to traditional statistical approaches, our method yields exact values for gradient variances and only requires contracting a single diagram. The performance of this tool is competitive with tensor network approaches, as demonstrated with benchmarks against the quimb library.

==> figs/barren/dexpectation.tikz <==
\begin{tikzpicture}[scale=2.0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=Z phase dot, scale=1] (1) at (-1, 0.5) {$\theta_j$};
		\node [style=none] (7) at (-0.75, 0.1) {$\vdots$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.125, 0) {$E_H$};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=Z phase dot, scale=1] (19) at (-1, -0.5) {$\theta_m$};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=Z phase dot, scale=1] (27) at (1.25, -0.5) {${  -\theta_m}$ };
		\node [style=Z phase dot, scale=1] (33) at (1.25, 0.5) {${  -\theta_j}$ };
		\node [style=none] (36) at (1, 0.1) {$\vdots$};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=dbspider] (41) at (0.125, 2) {};
		\node [style=X phase dot] (42) at (0.125, 2.5) {$\pi$};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (44) at (1.25, 1.5) {};
		\node [style=none] (45) at (-0.75, 1.5) {};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=Z phase dot, scale=1] (48) at (-1, 1) {$\theta_1$};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=Z phase dot, scale=1] (50) at (1.25, 1) {${  -\theta_1}$ };
		\node [style=Z phase dot] (51) at (1, 1.5) {$\pi$};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (1.75, 1) {};
		\node [style=dtriangle] (54) at (1.765, 1) {};
		\node [style=dtriangle] (55) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (19) to (20.center);
		\draw (33) to (25.center);
		\draw (27) to (40.center);
		\draw (42) to (41);
		\draw (46.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw [in=-135, out=0] (45.center) to (41);
		\draw [in=315, out=180] (46.center) to (41);
		\draw (48) to (47.center);
		\draw (50) to (49.center);
		\draw [bend right=45] (43.center) to (52.center);
		\draw [bend right=45] (52.center) to (1);
		\draw [bend right=45] (53.center) to (44.center);
		\draw [bend right=45] (33) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/exp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (5) at (-1.25, 0.75) {$\theta_1$};
		\node [style=Z phase dot] (6) at (-1.25, -0.75) {$\theta_m$};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none, rotate=90] (8) at (-0.625, 0) {$...$};
		\node [style=Z phase dot] (9) at (2.5, 0.75) {$-\theta_1$};
		\node [style=Z phase dot] (10) at (2.5, -0.75) {$-\theta_m$};
		\node [style=none, rotate=90] (11) at (1.625, 0) {$...$};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, 0) {$E_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (12.center) to (9);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/exp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=Z phase dot] (5) at (0.25, 1.5) {$\theta_1$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none, rotate=90] (8) at (-0.5, 0) {$...$};
		\node [style=none, rotate=90] (11) at (2.5, 0) {$...$};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (1, 0) {$U$};
		\node [style=X dot] (15) at (-1, 0.5) {};
		\node [style=X dot] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=Z phase dot] (18) at (1.75, 1.5) {$\theta_m$};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1, 1) {$...$};
		\node [style=none] (21) at (7.25, 0.75) {};
		\node [style=none] (22) at (7.25, -0.75) {};
		\node [style=none] (23) at (4.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (7.25, 0.5) {};
		\node [style=Z phase dot] (26) at (6.75, 1.5) {$-\theta_1$};
		\node [style=none] (27) at (7.25, -0.5) {};
		\node [style=none, rotate=90] (28) at (7.5, 0) {$...$};
		\node [style=none, rotate=90] (29) at (4, 0) {$...$};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (5.75, 0.05) {$U^\dagger$};
		\node [style=X dot] (33) at (8, 0.5) {};
		\node [style=X dot] (34) at (8, -0.5) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=Z phase dot] (36) at (4.75, 1.5) {$-\theta_m$};
		\node [style=none] (37) at (4.75, 0.75) {};
		\node [style=none] (38) at (5.75, 1) {$...$};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (3.75, -0.75) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (3.75, 0.75) {};
		\node [style=none] (43) at (3.75, 0.5) {};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (3.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (16) to (7.center);
		\draw (4.center) to (15);
		\draw (17.center) to (5);
		\draw (19.center) to (18);
		\draw (24.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (34) to (27.center);
		\draw (25.center) to (33);
		\draw (35.center) to (26);
		\draw (37.center) to (36);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (44.center) to (12.center);
		\draw (45.center) to (13.center);
		\draw (31.center) to (46.center);
		\draw (43.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/expectation.tikz <==
\begin{tikzpicture}[scale=2.0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=Z phase dot, scale=1] (1) at (-1, 0.5) {$\theta_1$};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.1) {$\vdots$};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.125, 0) {$E_H$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=Z phase dot, scale=1] (19) at (-1, -0.5) {$\theta_m$};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=Z phase dot, scale=1] (27) at (1.25, -0.5) {${  -\theta_m}$ };
		\node [style=Z phase dot, scale=1] (33) at (1.25, 0.5) {${  -\theta_1}$ };
		\node [style=none] (36) at (1, 0.1) {$\vdots$};
		\node [style=none] (40) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (19) to (20.center);
		\draw (33) to (25.center);
		\draw (27) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/sim10-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (6.375, 0) {};
		\node [style=gate] (3) at (5, 0) {$R_Y$};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (6.375, -1.25) {};
		\node [style=gate] (8) at (5, -1.25) {$R_Y$};
		\node [style=none] (11) at (-2.25, -2.5) {};
		\node [style=none] (12) at (6.375, -2.5) {};
		\node [style=gate] (13) at (5, -2.5) {$R_Y$};
		\node [style=none] (16) at (-2.25, -3.75) {};
		\node [style=none] (17) at (6.375, -3.75) {};
		\node [style=gate] (18) at (5, -3.75) {$R_Y$};
		\node [style=none] (20) at (0, -4.5) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (6, 0.75) {};
		\node [style=none] (23) at (6, -4.5) {};
		\node [style=cnot ctrl] (24) at (0.5, -3.75) {};
		\node [style=cnot ctrl] (25) at (0.5, -2.5) {};
		\node [style=cnot ctrl] (26) at (1.5, -2.5) {};
		\node [style=cnot ctrl] (27) at (1.5, -1.25) {};
		\node [style=cnot ctrl] (28) at (2.5, -1.25) {};
		\node [style=cnot ctrl] (29) at (2.5, 0) {};
		\node [style=gate] (30) at (-1.125, 0) {$R_Y$};
		\node [style=gate] (31) at (-1.125, -1.25) {$R_Y$};
		\node [style=gate] (32) at (-1.125, -2.5) {$R_Y$};
		\node [style=gate] (33) at (-1.125, -3.75) {$R_Y$};
		\node [style=cnot ctrl] (34) at (3.625, -3.75) {};
		\node [style=cnot ctrl] (35) at (3.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw [dashed] (23.center) to (20.center);
		\draw [dashed] (20.center) to (21.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (22.center) to (23.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/sim10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.75) {};
		\node [style=gate] (2) at (9.375, 2.75) {Measure};
		\node [style=gate] (3) at (6.5, 2.75) {$R_Y$};
		\node [style=none] (6) at (-3.75, 1.375) {};
		\node [style=gate] (8) at (6.5, 1.375) {$R_Y$};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=gate] (13) at (6.5, 0) {$R_Y$};
		\node [style=none] (16) at (-3.75, -2.25) {};
		\node [style=gate] (18) at (6.5, -2.25) {$R_Y$};
		\node [style=cnot ctrl] (24) at (-1, -2.25) {};
		\node [style=cnot ctrl] (25) at (-1, 0) {};
		\node [style=cnot ctrl] (26) at (0, 0) {};
		\node [style=cnot ctrl] (27) at (0, 1.375) {};
		\node [style=cnot ctrl] (28) at (1, 1.375) {};
		\node [style=cnot ctrl] (29) at (1, 2.75) {};
		\node [style=gate] (30) at (-2.375, 2.75) {$R_Y$};
		\node [style=gate] (31) at (-2.375, 1.375) {$R_Y$};
		\node [style=gate] (32) at (-2.375, 0) {$R_Y$};
		\node [style=gate] (33) at (-2.375, -2.25) {$R_Y$};
		\node [style=cnot ctrl] (34) at (5, -2.25) {};
		\node [style=cnot ctrl] (35) at (4, 5.5) {};
		\node [style=none, rotate=90] (36) at (-2.375, -1.125) {$...$};
		\node [style=none, rotate=90] (37) at (6.5, -1.125) {$...$};
		\node [style=gate] (38) at (9.375, 1.375) {Measure};
		\node [style=gate] (39) at (9.375, 0) {Measure};
		\node [style=gate] (40) at (9.375, -2.25) {Measure};
		\node [style=none] (41) at (-3.75, 4.125) {};
		\node [style=gate] (42) at (9.375, 4.125) {Measure};
		\node [style=gate] (43) at (6.5, 4.125) {$R_Y$};
		\node [style=cnot ctrl] (44) at (2, 2.75) {};
		\node [style=gate] (45) at (-2.375, 4.125) {$R_Y$};
		\node [style=cnot ctrl] (46) at (2, 4.125) {};
		\node [style=none] (47) at (-3.75, 5.5) {};
		\node [style=gate] (48) at (9.375, 5.5) {Measure};
		\node [style=gate] (49) at (6.5, 5.5) {$R_Y$};
		\node [style=cnot ctrl] (50) at (3, 4.125) {};
		\node [style=gate] (51) at (-2.375, 5.5) {$R_Y$};
		\node [style=cnot ctrl] (52) at (3.025, 5.5) {};
		\node [style=cnot ctrl] (53) at (5, 6.875) {};
		\node [style=none] (54) at (-3.75, 6.875) {};
		\node [style=gate] (55) at (9.375, 6.875) {Measure};
		\node [style=gate] (56) at (6.5, 6.875) {$R_Y$};
		\node [style=gate] (57) at (-2.375, 6.875) {$R_Y$};
		\node [style=cnot ctrl] (58) at (4.025, 6.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (6.center) to (38);
		\draw (39) to (11.center);
		\draw (16.center) to (40);
		\draw (42) to (41.center);
		\draw (48) to (47.center);
		\draw (44) to (46);
		\draw (50) to (52);
		\draw (55) to (54.center);
		\draw (53) to (34);
		\draw (35) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/sim11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (1.25, 0) {$R_Z$};
		\node [style=none] (1) at (-1.875, 0) {};
		\node [style=none] (2) at (8.375, 0) {};
		\node [style=gate] (5) at (1.25, -1.25) {$R_Z$};
		\node [style=none] (6) at (-1.875, -1.25) {};
		\node [style=none] (7) at (8.375, -1.25) {};
		\node [style=gate] (10) at (1.25, -2.5) {$R_Z$};
		\node [style=none] (11) at (-1.875, -2.5) {};
		\node [style=none] (12) at (8.375, -2.5) {};
		\node [style=gate] (15) at (1.25, -3.75) {$R_Z$};
		\node [style=none] (16) at (-1.875, -3.75) {};
		\node [style=none] (17) at (8.375, -3.75) {};
		\node [style=none] (20) at (-1.5, -4.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (8, 0.75) {};
		\node [style=none] (23) at (8, -4.5) {};
		\node [style=cnot ctrl] (24) at (2.75, -3.75) {};
		\node [style=cnot targ] (25) at (2.75, -2.5) {};
		\node [style=cnot ctrl] (26) at (2.75, -1.25) {};
		\node [style=cnot targ] (27) at (2.75, 0) {};
		\node [style=cnot ctrl] (28) at (7.25, -2.5) {};
		\node [style=cnot targ] (29) at (7.25, -1.25) {};
		\node [style=gate] (30) at (-0.375, 0) {$R_Y$};
		\node [style=gate] (31) at (-0.375, -1.25) {$R_Y$};
		\node [style=gate] (32) at (-0.375, -2.5) {$R_Y$};
		\node [style=gate] (33) at (-0.375, -3.75) {$R_Y$};
		\node [style=gate] (34) at (5.75, -1.25) {$R_Z$};
		\node [style=gate] (35) at (5.75, -2.5) {$R_Z$};
		\node [style=gate] (36) at (4.125, -1.25) {$R_Y$};
		\node [style=gate] (37) at (4.125, -2.5) {$R_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw [dashed] (23.center) to (20.center);
		\draw [dashed] (20.center) to (21.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (22.center) to (23.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/sim15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.875, 0) {};
		\node [style=none] (2) at (11.125, 0) {};
		\node [style=gate] (3) at (5.5, 0) {$R_Y$};
		\node [style=none] (6) at (-1.875, -1.25) {};
		\node [style=none] (7) at (11.125, -1.25) {};
		\node [style=gate] (8) at (5.5, -1.25) {$R_Y$};
		\node [style=none] (11) at (-1.875, -2.5) {};
		\node [style=none] (12) at (11.125, -2.5) {};
		\node [style=gate] (13) at (5.5, -2.5) {$R_Y$};
		\node [style=none] (16) at (-1.875, -3.75) {};
		\node [style=none] (17) at (11.125, -3.75) {};
		\node [style=gate] (18) at (5.5, -3.75) {$R_Y$};
		\node [style=none] (20) at (-1.5, -4.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (10.75, 0.75) {};
		\node [style=none] (23) at (10.75, -4.5) {};
		\node [style=cnot ctrl] (26) at (1, -3.75) {};
		\node [style=cnot targ] (27) at (1, 0) {};
		\node [style=gate] (30) at (-0.375, 0) {$R_Y$};
		\node [style=gate] (31) at (-0.375, -1.25) {$R_Y$};
		\node [style=gate] (32) at (-0.375, -2.5) {$R_Y$};
		\node [style=gate] (33) at (-0.375, -3.75) {$R_Y$};
		\node [style=cnot ctrl] (34) at (2, -2.5) {};
		\node [style=cnot targ] (35) at (2, -3.75) {};
		\node [style=cnot ctrl] (36) at (3, -1.25) {};
		\node [style=cnot targ] (37) at (3, -2.5) {};
		\node [style=cnot ctrl] (38) at (4, 0) {};
		\node [style=cnot targ] (39) at (4, -1.25) {};
		\node [style=cnot ctrl] (40) at (6.875, -3.75) {};
		\node [style=cnot targ] (41) at (6.875, -2.5) {};
		\node [style=cnot ctrl] (42) at (8, 0) {};
		\node [style=cnot targ] (43) at (8, -3.75) {};
		\node [style=cnot ctrl] (44) at (9, -1.25) {};
		\node [style=cnot targ] (45) at (9, 0) {};
		\node [style=cnot ctrl] (46) at (10, -2.5) {};
		\node [style=cnot targ] (47) at (10, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw [dashed] (23.center) to (20.center);
		\draw [dashed] (20.center) to (21.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (22.center) to (23.center);
		\draw (26) to (27);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/sim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-0.5, 0) {$R_X$};
		\node [style=none] (1) at (-1.875, 0) {};
		\node [style=none] (2) at (5.875, 0) {};
		\node [style=gate] (3) at (1.25, 0) {$R_Y$};
		\node [style=gate] (5) at (-0.5, -1.25) {$R_X$};
		\node [style=none] (6) at (-1.875, -1.25) {};
		\node [style=none] (7) at (5.875, -1.25) {};
		\node [style=gate] (8) at (1.25, -1.25) {$R_Y$};
		\node [style=gate] (10) at (-0.5, -2.5) {$R_X$};
		\node [style=none] (11) at (-1.875, -2.5) {};
		\node [style=none] (12) at (5.875, -2.5) {};
		\node [style=gate] (13) at (1.25, -2.5) {$R_Y$};
		\node [style=gate] (15) at (-0.5, -3.75) {$R_X$};
		\node [style=none] (16) at (-1.875, -3.75) {};
		\node [style=none] (17) at (5.875, -3.75) {};
		\node [style=gate] (18) at (1.25, -3.75) {$R_Y$};
		\node [style=none] (20) at (-1.5, -4.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=none] (23) at (5.5, -4.5) {};
		\node [style=cnot ctrl] (24) at (2.75, -3.75) {};
		\node [style=cnot targ] (25) at (2.75, -2.5) {};
		\node [style=cnot ctrl] (26) at (3.75, -2.5) {};
		\node [style=cnot targ] (27) at (3.75, -1.25) {};
		\node [style=cnot ctrl] (28) at (4.75, -1.25) {};
		\node [style=cnot targ] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw [dashed] (23.center) to (20.center);
		\draw [dashed] (20.center) to (21.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (22.center) to (23.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 3) {};
		\node [style=none] (2) at (7.875, 3) {};
		\node [style=none] (6) at (-4, 1.625) {};
		\node [style=gate] (8) at (0.5, 1.625) {$R_Y$};
		\node [style=cnot ctrl] (27) at (-1, 3) {};
		\node [style=gate] (30) at (-2.625, 3) {$R_Y$};
		\node [style=gate] (31) at (-2.625, 1.625) {$R_Y$};
		\node [style=none] (38) at (7.875, 1.625) {};
		\node [style=cnot targ] (41) at (-1, 1.625) {};
		\node [style=none] (42) at (-4, 0.25) {};
		\node [style=none] (43) at (7.875, 0.25) {};
		\node [style=none] (44) at (-4, -1.125) {};
		\node [style=gate] (45) at (0.5, -1.125) {$R_Y$};
		\node [style=cnot ctrl] (46) at (-1, 0.25) {};
		\node [style=gate] (47) at (-2.625, 0.25) {$R_Y$};
		\node [style=gate] (48) at (-2.625, -1.125) {$R_Y$};
		\node [style=none] (49) at (7.875, -1.125) {};
		\node [style=cnot targ] (50) at (-1, -1.125) {};
		\node [style=none] (51) at (-4, -2.5) {};
		\node [style=none] (52) at (7.875, -2.5) {};
		\node [style=none] (53) at (-4, -3.875) {};
		\node [style=gate] (54) at (0.5, -3.875) {$R_Y$};
		\node [style=cnot ctrl] (55) at (-1, -2.5) {};
		\node [style=gate] (56) at (-2.625, -2.5) {$R_Y$};
		\node [style=gate] (57) at (-2.625, -3.875) {$R_Y$};
		\node [style=none] (58) at (7.875, -3.875) {};
		\node [style=cnot targ] (59) at (-1, -3.875) {};
		\node [style=none] (60) at (-4, -5.25) {};
		\node [style=none] (61) at (7.875, -5.25) {};
		\node [style=none] (62) at (-4, -6.625) {};
		\node [style=gate] (63) at (0.5, -6.625) {$R_Y$};
		\node [style=cnot ctrl] (64) at (-1, -5.25) {};
		\node [style=gate] (65) at (-2.625, -5.25) {$R_Y$};
		\node [style=gate] (66) at (-2.625, -6.625) {$R_Y$};
		\node [style=gate] (67) at (9.375, -6.625) {Measure};
		\node [style=cnot targ] (68) at (-1, -6.625) {};
		\node [style=cnot ctrl] (69) at (2, 1.625) {};
		\node [style=cnot targ] (70) at (2, -1.125) {};
		\node [style=gate] (71) at (3.5, -1.125) {$R_Y$};
		\node [style=cnot ctrl] (72) at (2, -3.875) {};
		\node [style=cnot targ] (73) at (2, -6.625) {};
		\node [style=gate] (74) at (3.5, -6.625) {$R_Y$};
		\node [style=cnot ctrl] (75) at (5, -1.125) {};
		\node [style=cnot targ] (76) at (5, -6.625) {};
		\node [style=gate] (77) at (6.5, -6.625) {$R_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (38.center);
		\draw (41) to (27);
		\draw (43.center) to (42.center);
		\draw (44.center) to (49.center);
		\draw (50) to (46);
		\draw (52.center) to (51.center);
		\draw (53.center) to (58.center);
		\draw (59) to (55);
		\draw (61.center) to (60.center);
		\draw (62.center) to (67);
		\draw (68) to (64);
		\draw (70) to (69);
		\draw (73) to (72);
		\draw (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/variance-graph.tikz <==
\begin{tikzpicture}[scale=1.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (3) at (0.125, -1.25) {$E_H$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=Z dot, scale=1] (9) at (3.5, -2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 2.125) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=Z dot, scale=1] (26) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=Z dot, scale=1] (31) at (2.5, 2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (35) at (-0.625, 1) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=Z dot, scale=1] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (0.875, 1.75) {$\vdots$};
		\node [style=none] (44) at (1, 2.625) {};
		\node [style=Z dot, scale=1] (47) at (-3.75, -2) {};
		\node [style=Z phase dot] (48) at (-1.25, 0) {$\pi$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (-0.625, -0.75) {$\vdots$};
		\node [style=Z dot, scale=1] (51) at (3.5, 0.5) {};
		\node [style=Z phase dot] (57) at (1.5, 0) {$\pi$};
		\node [style=none] (58) at (0.125, 1.25) {$E_H$};
		\node [style=none] (61) at (-0.25, -1.25) {};
		\node [style=none] (62) at (-0.625, -1.5) {$\vdots$};
		\node [style=none] (64) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=Z dot, scale=1] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (79) at (-1.25, 2.125) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (84) at (-0.75, 2.625) {};
		\node [style=none] (88) at (0.875, 1) {$\vdots$};
		\node [style=none] (89) at (-0.75, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=Z dot, scale=1] (94) at (-3.75, 0.5) {};
		\node [style=Z phase dot] (96) at (0.125, 2.625) {$\pi$};
		\node [style=Z dot, scale=1] (97) at (-1.25, 1.25) {};
		\node [style=Z dot, scale=1] (98) at (2.5, -0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=Z dot, scale=1] (103) at (0.125, 3) {};
		\node [style=Z dot, scale=1] (104) at (0.125, -2.5) {};
		\node [style=none] (105) at (-2.25, 2.5) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (2, -2.5) {};
		\node [style=none] (111) at (-2.25, -1.75) {};
		\node [style=none] (113) at (-2.75, 2.75) {};
		\node [style=none] (114) at (-2.25, 3.25) {};
		\node [style=none] (116) at (-2.75, -2) {};
		\node [style=none] (119) at (-3.25, 0) {$\cdots$};
		\node [style=none] (120) at (3, 0.25) {$\cdots$};
		\node [style=Z dot, scale=1] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (0.125, -2.8) {$\vdots$};
		\node [style=none] (124) at (0.125, 3.5) {$\vdots$};
		\node [style=Z dot, scale=1] (125) at (0.125, 3.75) {};
		\node [style=none] (126) at (-3.25, 3.75) {};
		\node [style=none] (127) at (-3.75, 3.25) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3.5, 3.25) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (131) at (-3.75, -2.75) {};
		\node [style=none] (132) at (3, -3.25) {};
		\node [style=none] (133) at (3.5, -2.75) {};
		\node [style=none] (135) at (-4.25, 3.25) {};
		\node [style=none] (136) at (-3.5, 4) {};
		\node [style=none] (137) at (-4.25, -2.75) {};
		\node [style=none] (138) at (-3.5, -3.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (-2.25, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.5) {};
		\node [style=none] (143) at (-0.125, -2.75) {};
		\node [style=none] (144) at (0.125, -2.5) {};
		\node [style=none] (149) at (-0.125, 3.25) {};
		\node [style=none] (150) at (0.125, 3) {};
		\node [style=none] (151) at (-0.125, 4) {};
		\node [style=none] (152) at (0.125, 3.75) {};
		\node [style=none] (153) at (-0.125, -3.5) {};
		\node [style=none] (154) at (0.125, -3.25) {};
		\node [style=none] (155) at (5.75, -0.05) {\footnotesize\textnormal{Positions of $\pm\theta_j$ spiders}};
		\node [style=none] (156) at (4.75, 0.3) {};
		\node [style=none] (157) at (1.75, 1.25) {};
		\node [style=none] (158) at (1.375, -1.25) {};
		\node [style=none] (159) at (4.75, -0.3) {};
		\node [style=Z dot] (160) at (-4.25, -0.75) {};
		\node [style=Z dot] (161) at (-4.25, 2) {};
		\node [style=Z phase dot] (162) at (-4.25, -1.625) {$\pi$};
		\node [style=Z phase dot] (164) at (-2.75, -1.625) {$\pi$};
		\node [style=Z dot] (166) at (-2.75, -0.75) {};
		\node [style=Z dot] (167) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (92.center);
		\draw (28.center) to (65.center);
		\draw (28.center) to (21.center);
		\draw (21.center) to (81.center);
		\draw (81.center) to (65.center);
		\draw (94) to (66.center);
		\draw (31) to (69.center);
		\draw (51) to (10.center);
		\draw (97) to (71.center);
		\draw (68) to (100.center);
		\draw [style=hadamard edge] (68)
			 to (11.center)
			 to [bend right=45, looseness=1.25] (44.center)
			 to (96.center)
			 to (84.center)
			 to [in=90, out=180] (79.center)
			 to (97);
		\draw [style=hadamard edge] (42) to (73.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (76.center);
		\draw (76.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [style=hadamard edge] (47) to (40.center);
		\draw [style=hadamard edge] (98) to (5.center);
		\draw [style=hadamard edge] (9) to (32.center);
		\draw [style=hadamard edge] (97)
			 to (23.center)
			 to [bend right=45] (89.center);
		\draw [style=hadamard edge] (68)
			 to (70.center)
			 to [bend left=45] (90.center)
			 to (49.center);
		\draw [style=hadamard edge] (61.center) to (89.center);
		\draw [style=hadamard edge, bend left=45] (105.center) to (106.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (108.center) to (107.center);
		\draw [style=hadamard edge] (103) to (107.center);
		\draw [style=hadamard edge] (98)
			 to (109.center)
			 to [bend left=45, looseness=1.25] (110.center)
			 to (104);
		\draw [style=hadamard edge] (42) to (111.center);
		\draw [style=hadamard edge] (167)
			 to (113.center)
			 to [bend left=45] (114.center)
			 to (149.center)
			 to [bend left=45, looseness=1.25] (150.center);
		\draw [style=hadamard edge] (26) to (42);
		\draw [style=hadamard edge] (31) to (98);
		\draw [style=hadamard edge] (94)
			 to (127.center)
			 to [bend left=45] (126.center)
			 to (152.center);
		\draw [style=hadamard edge] (51)
			 to (129.center)
			 to [bend right=45] (128.center)
			 to (125);
		\draw [style=hadamard edge] (47)
			 to (131.center)
			 to [bend right=45] (130.center)
			 to (122);
		\draw [style=hadamard edge] (9)
			 to (133.center)
			 to [bend left=45] (132.center)
			 to (122);
		\draw [style=hadamard edge] (94) to (47);
		\draw [style=hadamard edge] (51) to (9);
		\draw [style=hadamard edge] (152.center)
			 to [bend right=45, looseness=1.25] (151.center)
			 to (136.center)
			 to [bend right=45] (135.center)
			 to (161);
		\draw [style=hadamard edge] (160)
			 to (137.center)
			 to [bend right=45, looseness=1.25] (138.center)
			 to (153.center);
		\draw [style=hadamard edge] (166)
			 to (164.center)
			 to (139.center)
			 to [bend right=45, looseness=1.25] (140.center)
			 to (143.center)
			 to [bend right=45, looseness=1.25] (144.center);
		\draw [style=hadamard edge] (144.center)
			 to (142.center)
			 to [bend left=45, looseness=1.25] (141.center);
		\draw [style=hadamard edge] (108.center) to (31);
		\draw [style=hadamard edge] (105.center) to (26);
		\draw [style=hadamard edge] (150.center) to (106.center);
		\draw [bend right=45, looseness=1.25] (153.center) to (154.center);
		\draw [style=diredge, in=0, out=135] (156.center) to (157.center);
		\draw [style=diredge, in=0, out=-135] (159.center) to (158.center);
		\draw [style=star edge] (161) to (160);
		\draw [style=star edge] (167) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/barren/variance.tikz <==
\begin{tikzpicture}[scale=1.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (3) at (0.125, -1.25) {$E_H$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=X dot, scale=1] (9) at (3.5, -2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 2.125) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=Z dot, scale=1] (26) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=Z dot, scale=1] (31) at (2.5, 2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (35) at (-0.625, 1) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=X dot, scale=1] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (0.875, 1.75) {$\vdots$};
		\node [style=none] (44) at (1, 2.625) {};
		\node [style=X dot, scale=1] (47) at (-3.75, -2) {};
		\node [style=X phase dot] (48) at (-1.25, 0) {$\pi$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (-0.625, -0.75) {$\vdots$};
		\node [style=Z dot, scale=1] (51) at (3.5, 0.5) {};
		\node [style=X phase dot] (57) at (1.5, 0) {$\pi$};
		\node [style=none] (58) at (0.125, 1.25) {$E_H$};
		\node [style=none] (61) at (-0.25, -1.25) {};
		\node [style=none] (62) at (-0.625, -1.5) {$\vdots$};
		\node [style=none] (64) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=Z dot, scale=1] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (79) at (-1.25, 2.125) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (84) at (-0.75, 2.625) {};
		\node [style=none] (88) at (0.875, 1) {$\vdots$};
		\node [style=none] (89) at (-0.75, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=Z dot, scale=1] (94) at (-3.75, 0.5) {};
		\node [style=X phase dot] (96) at (0.125, 2.625) {$\pi$};
		\node [style=Z dot, scale=1] (97) at (-1.25, 1.25) {};
		\node [style=X dot, scale=1] (98) at (2.5, -0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=X dot, scale=1] (103) at (0.125, 3) {};
		\node [style=Z dot, scale=1] (104) at (0.125, -2.5) {};
		\node [style=none] (105) at (-2.25, 2.5) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (2, -2.5) {};
		\node [style=none] (111) at (-2.25, -1.75) {};
		\node [style=none] (113) at (-2.75, 2.75) {};
		\node [style=none] (114) at (-2.25, 3.25) {};
		\node [style=none] (116) at (-2.75, -2) {};
		\node [style=dtriangle] (117) at (-2.75, 0) {};
		\node [style=none] (119) at (-3.25, 0) {$\cdots$};
		\node [style=none] (120) at (3, 0.25) {$\cdots$};
		\node [style=Z dot, scale=1] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (0.125, -2.8) {$\vdots$};
		\node [style=none] (124) at (0.125, 3.5) {$\vdots$};
		\node [style=X dot, scale=1] (125) at (0.125, 3.75) {};
		\node [style=none] (126) at (-3.25, 3.75) {};
		\node [style=none] (127) at (-3.75, 3.25) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3.5, 3.25) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (131) at (-3.75, -2.75) {};
		\node [style=none] (132) at (3, -3.25) {};
		\node [style=none] (133) at (3.5, -2.75) {};
		\node [style=dtriangle] (134) at (-4.25, 0) {};
		\node [style=none] (135) at (-4.25, 3.25) {};
		\node [style=none] (136) at (-3.5, 4) {};
		\node [style=none] (137) at (-4.25, -2.75) {};
		\node [style=none] (138) at (-3.5, -3.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (-2.25, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.5) {};
		\node [style=none] (143) at (-0.125, -2.75) {};
		\node [style=none] (144) at (0.125, -2.5) {};
		\node [style=none] (149) at (-0.125, 3.25) {};
		\node [style=none] (150) at (0.125, 3) {};
		\node [style=none] (151) at (-0.125, 4) {};
		\node [style=none] (152) at (0.125, 3.75) {};
		\node [style=none] (153) at (-0.125, -3.5) {};
		\node [style=none] (154) at (0.125, -3.25) {};
		\node [style=none] (155) at (5.75, -0.05) {\footnotesize\textnormal{Positions of $\pm\theta_j$ spiders}};
		\node [style=none] (156) at (4.75, 0.3) {};
		\node [style=none] (157) at (1.75, 1.25) {};
		\node [style=none] (158) at (1.375, -1.25) {};
		\node [style=none] (159) at (4.75, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (92.center);
		\draw (28.center) to (65.center);
		\draw (28.center) to (21.center);
		\draw (21.center) to (81.center);
		\draw (81.center) to (65.center);
		\draw (94) to (66.center);
		\draw (31) to (69.center);
		\draw (51) to (10.center);
		\draw (97) to (71.center);
		\draw (68) to (100.center);
		\draw [in=180, out=90] (79.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (44.center);
		\draw (11.center) to (68);
		\draw (44.center) to (96);
		\draw (96) to (84.center);
		\draw (79.center) to (97);
		\draw (42) to (73.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (76.center);
		\draw (76.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (47) to (40.center);
		\draw (98) to (5.center);
		\draw (9) to (32.center);
		\draw (97) to (23.center);
		\draw (68) to (70.center);
		\draw [bend right=45] (23.center) to (89.center);
		\draw [bend left=45] (70.center) to (90.center);
		\draw (90.center) to (49.center);
		\draw (61.center) to (89.center);
		\draw [bend left=45] (105.center) to (106.center);
		\draw [bend right=45, looseness=1.25] (108.center) to (107.center);
		\draw (103) to (107.center);
		\draw [bend left=45, looseness=1.25] (109.center) to (110.center);
		\draw (98) to (109.center);
		\draw (104) to (110.center);
		\draw (42) to (111.center);
		\draw [bend left=45] (113.center) to (114.center);
		\draw (113.center) to (116.center);
		\draw (26) to (42);
		\draw (31) to (98);
		\draw [bend left=45] (127.center) to (126.center);
		\draw [bend right=45] (129.center) to (128.center);
		\draw (127.center) to (94);
		\draw (129.center) to (51);
		\draw (128.center) to (125);
		\draw [bend right=45] (131.center) to (130.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw (47) to (131.center);
		\draw (122) to (132.center);
		\draw (133.center) to (9);
		\draw (94) to (47);
		\draw (51) to (9);
		\draw [bend left=45] (135.center) to (136.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (138.center);
		\draw (135.center) to (137.center);
		\draw [bend left=45, looseness=1.25] (140.center) to (139.center);
		\draw [bend left=45, looseness=1.25] (142.center) to (141.center);
		\draw (140.center) to (143.center);
		\draw [bend right=45, looseness=1.25] (143.center) to (144.center);
		\draw (142.center) to (144.center);
		\draw (108.center) to (31);
		\draw (105.center) to (26);
		\draw [bend left=45, looseness=1.25] (149.center) to (150.center);
		\draw (114.center) to (149.center);
		\draw (150.center) to (106.center);
		\draw [bend left=45, looseness=1.25] (151.center) to (152.center);
		\draw (151.center) to (136.center);
		\draw (126.center) to (152.center);
		\draw (130.center) to (122);
		\draw [bend right=45, looseness=1.25] (153.center) to (154.center);
		\draw (153.center) to (138.center);
		\draw [style=diredge, in=0, out=135] (156.center) to (157.center);
		\draw [style=diredge, in=0, out=-135] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/star-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=Z dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3-state/star-pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=Z phase dot] (3) at (0.75, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=Z phase dot] (5) at (2, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.75, 0.5) {};
		\node [style=Z dot] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=Z dot] (7) at (0.75, 0.5) {};
		\node [style=Z dot] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5.center) to (4.center);
		\draw [style=hadamard edge] (7.center) to (6.center);
		\draw [style=hadamard edge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (1) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (2) at (0, -0.5) {$\pi$};
		\node [style=Z phase dot] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=Z phase dot] (8) at (2, 0.5) {$\pi$};
		\node [style=Z phase dot] (9) at (2, -0.5) {$\pi$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7.center) to (2);
		\draw [style=hadamard edge] (0) to (4.center);
		\draw [style=hadamard edge] (5.center) to (1);
		\draw [style=hadamard edge] (6.center) to (3);
		\draw [style=hadamard edge] (10.center) to (8);
		\draw [style=hadamard edge] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-3/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0.center) to (1.center);
		\draw [style=star edge] (3.center) to (4.center);
		\draw [style=star edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=Z dot] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=Z dot] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=Z phase dot] (7) at (2.75, 0.25) {$\pi$};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw (3) to (4.center);
		\draw (5) to (6.center);
		\draw [style=hadamard edge] (7) to (8.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge, bend left=45] (3) to (7);
		\draw [style=hadamard edge, bend left=45] (0) to (5);
		\draw [style=hadamard edge, bend left=75] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=Z phase dot] (12) at (-0.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (0.75, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (1.75, 0.5) {$\pi$};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=Z phase dot] (16) at (2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
		\draw [style=hadamard edge] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=Z dot] (16) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
		\draw [style=hadamard edge] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=Z dot] (16) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.7, -0.5) {};
		\node [style=none] (8) at (1.3, -0.5) {};
		\node [style=none] (11) at (0.075, -0.5) {};
		\node [style=none] (15) at (1.925, -0.5) {};
		\node [style=Z dot] (16) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, in=-165, out=90] (11.center) to (16);
		\draw [style=hadamard edge, in=-120, out=90] (1.center) to (16);
		\draw [style=hadamard edge, in=90, out=-60] (16) to (8.center);
		\draw [style=hadamard edge, in=90, out=-15] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomps/star-4-state/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=Z dot] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=Z dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=Z dot] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
		\draw [style=star edge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.5, 2.25) {$\beta_1$};
		\node [style=Z dot] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1.5, 0.75) {$\beta_n$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1.5, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (3);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [style=hadamard edge] (0) to (7);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=star edge] (12) to (0);
		\draw [style=star edge] (0) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (1.5, 2.25) {$\beta_1$};
		\node [style=X dot] (3) at (0.25, 2.25) {};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1.5, 0.75) {$\beta_n$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1.5, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
		\node [style=X dot] (21) at (0.25, 0.75) {};
		\node [style=X dot] (22) at (0.25, -0.75) {};
		\node [style=X dot] (23) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (7) to (21);
		\draw [style=star edge] (22) to (12);
		\draw [style=star edge] (16) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (1.5, 2.25) {$\beta_1$};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1.5, 0.75) {$\beta_n$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1.5, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-explain-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.625, 0.5) {};
		\node [style=none] (3) at (0.625, -0.5) {};
		\node [style=none, rotate=90] (4) at (0.5, 0) {$...$};
		\node [style=none] (5) at (0.875, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=300, out=180] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-explain-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=none, rotate=90] (4) at (0, 0) {$...$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=Z dot] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-explain-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 0) {$\pi$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.625, 0.5) {};
		\node [style=none] (3) at (0.625, -0.5) {};
		\node [style=none, rotate=90] (4) at (0.5, 0) {$...$};
		\node [style=none] (5) at (0.875, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=300, out=180] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-explain-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.5) {$\pi$};
		\node [style=none, rotate=90] (4) at (0.125, 0) {$...$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=Z phase dot] (6) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-pi-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.5, 2.25) {$\beta_1$};
		\node [style=Z phase dot] (3) at (-1.5, 0) {$\pi$};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1.5, 0.75) {$\beta_n$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1.5, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (3);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [style=hadamard edge] (0) to (7);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=star edge] (12) to (0);
		\draw [style=star edge] (0) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (1.5, 2.25) {$\beta_1$};
		\node [style=X phase dot] (3) at (0, 2.25) {$\pi$};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1.5, 0.75) {$\beta_n$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1.5, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
		\node [style=X phase dot] (21) at (0, 0.75) {$\pi$};
		\node [style=X phase dot] (22) at (0, -0.75) {$\pi$};
		\node [style=X phase dot] (23) at (0, -2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (21) to (7);
		\draw [style=star edge] (22) to (12);
		\draw [style=star edge] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/copy-pi-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (1, 2.25) {$\beta_1+\pi$};
		\node [style=none] (4) at (2.25, 2.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none, rotate=90] (6) at (2.125, 2.25) {$...$};
		\node [style=Z phase dot] (7) at (1, 0.75) {$\beta_n+\pi$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none, rotate=90] (10) at (2.125, 0.75) {$...$};
		\node [style=none, rotate=90] (11) at (1, 1.5) {$...$};
		\node [style=Z phase dot] (12) at (1.5, -0.75) {$\gamma_1$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (15) at (2.125, -0.75) {$...$};
		\node [style=Z phase dot] (16) at (1.5, -2.25) {$\gamma_m$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none, rotate=90] (19) at (2.125, -2.25) {$...$};
		\node [style=none, rotate=90] (20) at (1.5, -1.5) {$...$};
		\node [style=Z dot] (21) at (0.25, -0.75) {};
		\node [style=Z dot] (22) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=hadamard edge] (21) to (12);
		\draw [style=hadamard edge] (22) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/had-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, -0.375) {$\pi$};
		\node [style=none] (1) at (-1.25, -0.375) {};
		\node [style=none] (2) at (1.25, -0.375) {};
		\node [style=Z dot] (3) at (2.75, 0.375) {};
		\node [style=Z phase dot] (4) at (0.75, 0.375) {$\pi$};
		\node [style=Z dot] (5) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (1.center) to (2.center);
		\draw [style=hadamard edge, bend left=45] (0) to (4);
		\draw [style=star edge] (5) to (3);
		\draw [style=hadamard edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/had-star-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=Z dot] (3) at (2.75, 0.25) {};
		\node [style=Z phase dot] (4) at (0.75, 0.25) {$\pi$};
		\node [style=Z dot] (5) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend left=45] (0) to (4);
		\draw [style=star edge] (5) to (3);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=star edge] (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/had-star-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z phase dot] (1) at (2, 0) {$\pi$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=Z dot] (3) at (0.75, 0) {};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (3) to (4.center);
		\draw [style=star edge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (2, 0) {$\pi$};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=Z dot] (3) at (0.75, 0) {};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4.center);
		\draw [style=star edge] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simp/star-pi-star-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2, 0) {$\pi$};
		\node [style=Z dot] (1) at (-0.75, 0) {};
		\node [style=Z dot] (2) at (0.75, 0) {};
		\node [style=Z phase dot] (3) at (-2, 0) {$\pi$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (4.center);
		\draw [style=hadamard edge] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/0phasezdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0.625) {};
		\node [style=none] (2) at (-3, -0.625) {};
		\node [style=none, rotate=90] (3) at (-2.875, 0) {$...$};
		\node [style=none] (4) at (-1, 0.625) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style=none, rotate=90] (6) at (-1.125, 0) {$...$};
		\node [style=none] (7) at (0, 0.125) {$:=$};
		\node [style=Z phase dot] (8) at (2, 0) {$0$};
		\node [style=none] (9) at (1, 0.625) {};
		\node [style=none] (10) at (1, -0.625) {};
		\node [style=none, rotate=90] (11) at (1.125, 0) {$...$};
		\node [style=none] (12) at (3, 0.625) {};
		\node [style=none] (13) at (3, -0.625) {};
		\node [style=none, rotate=90] (14) at (2.875, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
		\draw [bend right=15] (10.center) to (8);
		\draw [bend right] (8) to (9.center);
		\draw [bend left, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/0xcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.875) {};
		\node [style=none] (2) at (-0.75, 0.625) {};
		\node [style=none, rotate=90] (3) at (-0.875, 1.25) {$...$};
		\node [style=none] (5) at (0, 1.25) {$=$};
		\node [style=X dot] (6) at (-2.5, 1.25) {};
		\node [style=X dot] (7) at (1, 1.875) {};
		\node [style=X dot] (8) at (1, 0.875) {};
		\node [style=none] (9) at (2, 1.875) {};
		\node [style=none] (10) at (2, 0.875) {};
		\node [style=Z dot] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.75, -0.625) {};
		\node [style=none] (13) at (-0.75, -1.875) {};
		\node [style=none, rotate=90] (14) at (-0.875, -1.25) {$...$};
		\node [style=none] (15) at (0, -1.25) {$=$};
		\node [style=X phase dot] (16) at (-2.5, -1.25) {$\pi$};
		\node [style=X phase dot] (17) at (1, -0.75) {$\pi$};
		\node [style=X phase dot] (18) at (1, -1.75) {$\pi$};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
		\draw (6) to (0);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw [bend left, looseness=0.75] (11) to (12.center);
		\draw [bend right=15] (11) to (13.center);
		\draw (16) to (11);
		\draw (17) to (19.center);
		\draw (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/andgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (2) at (1.5, 0.75) {};
		\node [style=vtriang] (3) at (1.5, -0.775) {};
		\node [style=Z dot] (4) at (2.5, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.775) {};
		\node [style=vtriang] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3.5, 0.5) { ${\scriptstyle -1}$};
		\node [style=gate] (10) at (-1.75, 0) {$\wedge$};
		\node [style=none] (11) at (0, 0) {$:=$};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none, rotate=90] (13) at (-2.625, 0) {$...$};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-2, 0.125) {};
		\node [style=none] (17) at (-2, -0.125) {};
		\node [style=none, rotate=90] (18) at (1.5, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (7.center) to (3);
		\draw [in=-105, out=0] (3) to (4);
		\draw [in=105, out=0] (2) to (4);
		\draw (4) to (5.center);
		\draw (12.center) to (10);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/bas0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-3, 0) {};
		\node [style=vtriang] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=X dot] (4) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/bas1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=X phase dot] (6) at (-3, 0) {$\pi$};
		\node [style=Z dot] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (6) to (1);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.375) {};
		\node [style=X dot] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.75, 0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (0.75, 0.375) {};
		\node [style=none] (5) at (0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/colorchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.25, 0) {$\alpha$};
		\node [style=none] (1) at (-3.5, 0.625) {};
		\node [style=none] (2) at (-3.5, -0.625) {};
		\node [style=none, rotate=90] (3) at (-3.375, 0) {$...$};
		\node [style=none] (4) at (-1.25, 0.625) {};
		\node [style=none] (5) at (-1.25, -0.625) {};
		\node [style=none, rotate=90] (6) at (-1.375, 0) {$...$};
		\node [style=red phase dot] (7) at (2.25, 0) {$\alpha$};
		\node [style=none] (8) at (1.25, 0.625) {};
		\node [style=none] (9) at (1.25, -0.625) {};
		\node [style=none, rotate=90] (10) at (1.375, 0) {$...$};
		\node [style=none] (11) at (3.5, 0.625) {};
		\node [style=none] (12) at (3.5, -0.625) {};
		\node [style=none, rotate=90] (13) at (3.375, 0) {$...$};
		\node [style=none] (14) at (0, 0.125) {$=$};
		\node [style=hadamard] (15) at (-3, 0.575) {};
		\node [style=hadamard] (16) at (-3, -0.5) {};
		\node [style=hadamard] (17) at (3, 0.5) {};
		\node [style=hadamard] (18) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
		\draw [bend right=15] (9.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left, looseness=0.75] (7) to (11.center);
		\draw [bend right=15] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/compactstructures-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=Z dot] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (4.center) to (1.center);
		\draw [in=180, out=180, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/compactstructures-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=Z dot] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.75] (4.center) to (1.center);
		\draw [in=0, out=0, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.625) {};
		\node [style=none] (2) at (-0.75, 0.625) {};
		\node [style=none] (3) at (-0.75, -0.625) {};
		\node [style=none] (4) at (0.75, 0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
		\node [style=Z dot] (6) at (0, -0.625) {};
		\node [style=hadamard] (7) at (0, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/magicstatecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=Z dot] (17) at (-4.5, 1) {};
		\node [style=Z dot] (18) at (-4.5, -1) {};
		\node [style=X dot] (20) at (-5.5, 0) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=Z phase dot] (22) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=Z phase dot] (24) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=Z phase dot] (26) at (-2, 0) {$\frac{\pi}{2}$};
		\node [style=gate] (27) at (-3.25, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (20);
		\draw (17) to (20);
		\draw (20) to (18);
		\draw (18) to (14.center);
		\draw (17) to (12.center);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (17) to (27);
		\draw (27) to (18);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=vtriang, rotate=180] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Z box] (4) at (-2.75, 0) {$a$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=Z box] (8) at (1.5, 0) {$a+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=-180, looseness=0.75] (2.center) to (0.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/toffoli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (5.25, 1.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (5.25, -0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (5.25, -1.25) {};
		\node [style=Z dot] (15) at (2, 1.25) {};
		\node [style=Z dot] (16) at (2, -0.25) {};
		\node [style=X dot] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=cnot targ] (24) at (-1.75, -1.25) {};
		\node [style=cnot ctrl] (25) at (-1.75, -0.25) {};
		\node [style=cnot ctrl] (26) at (-1.75, 1.25) {};
		\node [style=gate] (27) at (3, 0.5) {$\wedge$};
		\node [style=none] (28) at (4.25, -0.75) {};
		\node [style=none, rotate=90] (29) at (2, 0.5) {$...$};
		\node [style=none, rotate=90] (30) at (-1.5, 0.5) {$...$};
		\node [style=none] (31) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (23.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (21.center) to (18.center);
		\draw (26) to (24);
		\draw (16) to (27);
		\draw (27) to (15);
		\draw (28.center) to (17);
		\draw [in=90, out=0, looseness=1.25] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/triangledecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 1.75) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (3.25, 0.025) {};
		\node [style=Z dot] (3) at (-1.25, 0.025) {};
		\node [style=none] (4) at (-2.25, -0.025) {};
		\node [style=X dot] (5) at (0, 0.975) {};
		\node [style=Z phase dot] (6) at (0, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (7) at (0, -1.05) {};
		\node [style=Z phase dot] (8) at (1.25, 1) {$\frac{-\pi}{4}$};
		\node [style=Z phase dot] (9) at (1.25, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (10) at (2.25, -0.025) {};
		\node [style=none] (11) at (-2.75, -0.025) {$ \frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (4.center) to (3);
		\draw (2.center) to (10);
		\draw (5) to (8);
		\draw [bend left=45] (8) to (10);
		\draw [bend left=45] (10) to (9);
		\draw (9) to (7);
		\draw [bend left=315] (5) to (3);
		\draw [bend right=45] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/triangleinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (5) at (-1, 0) {$\pi$};
		\node [style=vtriang] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/triangletransp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=vtriang] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [in=540, out=-180, looseness=1.75] (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=360, out=0, looseness=1.50] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/triangletransp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=X phase dot] (4) at (1, 0) {$\pi$};
		\node [style=X phase dot] (5) at (-1, 0) {$\pi$};
		\node [style=vtriang] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/vanishtoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.8) {};
		\node [style=none] (1) at (-1, 0.8) {};
		\node [style=hadamard] (2) at (-2.75, 0.8) {};
		\node [style=hadamard] (3) at (-1.75, 0.8) {};
		\node [style=none] (4) at (0, 0.75) {$=$};
		\node [style=none] (5) at (1, 0.8) {};
		\node [style=none] (6) at (2.5, 0.8) {};
		\node [style=none] (7) at (-3.5, -0.7) {};
		\node [style=none] (8) at (-1, -0.7) {};
		\node [style=none] (11) at (0, -0.75) {$=$};
		\node [style=none] (12) at (1, -0.7) {};
		\node [style=none] (13) at (2.5, -0.7) {};
		\node [style=Z dot] (14) at (-2.25, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/xspidercirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red phase dot] (0) at (1.75, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.625) {};
		\node [style=none] (2) at (0.75, -0.625) {};
		\node [style=none, rotate=90] (3) at (0.875, 0) {$...$};
		\node [style=none] (4) at (2.75, 0.625) {};
		\node [style=none] (5) at (2.75, -0.625) {};
		\node [style=none, rotate=90] (6) at (2.625, 0) {$...$};
		\node [style=none] (7) at (0.5, 0) {{\scriptsize $n$}};
		\node [style=none] (8) at (3.125, 0) {{\scriptsize $m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/xspidernormalised-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red phase dot] (0) at (1.75, 0) {$k\pi$};
		\node [style=none] (1) at (0.75, 0.625) {};
		\node [style=none] (2) at (0.75, -0.625) {};
		\node [style=none, rotate=90] (3) at (0.875, 0) {$...$};
		\node [style=none] (4) at (2.75, 0.625) {};
		\node [style=none] (5) at (2.75, -0.625) {};
		\node [style=none, rotate=90] (6) at (2.625, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/xspidernormalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1.75, 0) {$k\pi$};
		\node [style=none] (1) at (0.75, 0.625) {};
		\node [style=none] (2) at (0.75, -0.625) {};
		\node [style=none, rotate=90] (3) at (0.875, 0) {$...$};
		\node [style=none] (4) at (2.75, 0.625) {};
		\node [style=none] (5) at (2.75, -0.625) {};
		\node [style=none, rotate=90] (6) at (2.625, 0) {$...$};
		\node [style=none] (7) at (0.5, 0) {{\scriptsize $n$}};
		\node [style=none] (8) at (3.125, 0) {{\scriptsize $m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/zfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Z phase dot] (1) at (-3.25, -1.375) {$\beta$};
		\node [style=none] (2) at (-4.5, -2) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=Z phase dot] (6) at (-2.25, 1.125) {$\alpha$};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=Z phase dot] (11) at (2.75, -0.125) {$\alpha+\beta$};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-4.5, 0.5) {};
		\node [style=none] (21) at (-4.5, 1.75) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (4.5, 1.75) {};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (-1.125, -1.125) {$\vdots$};
		\node [style=none] (33) at (-1.125, 1.375) {$\vdots$};
		\node [style=none] (34) at (4.375, -1.125) {$\vdots$};
		\node [style=none] (35) at (1.125, -1.125) {$\vdots$};
		\node [style=none] (36) at (4.375, 1.375) {$\vdots$};
		\node [style=none] (37) at (1.125, 1.375) {$\vdots$};
		\node [style=none] (38) at (-4.375, -1.125) {$\vdots$};
		\node [style=none] (39) at (-4.375, 1.375) {$\vdots$};
		\node [style=none] (40) at (-2.65, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-30] (1) to (4.center);
		\draw [in=180, out=30] (1) to (5.center);
		\draw [in=0, out=-135] (1) to (2.center);
		\draw [in=0, out=135] (1) to (3.center);
		\draw [in=180, out=-45] (6) to (9.center);
		\draw [in=180, out=45] (6) to (10.center);
		\draw [in=0, out=-150] (6) to (7.center);
		\draw [in=0, out=150] (6) to (8.center);
		\draw [in=180, out=-30] (11) to (13.center);
		\draw [in=180, out=-60, looseness=0.75] (11) to (12.center);
		\draw [in=180, out=30] (11) to (14.center);
		\draw [in=180, out=60, looseness=0.75] (11) to (15.center);
		\draw [in=0, out=-120, looseness=0.75] (11) to (16.center);
		\draw [in=0, out=-150] (11) to (17.center);
		\draw [in=0, out=150] (11) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (11) to (19.center);
		\draw (20.center) to (7.center);
		\draw (21.center) to (8.center);
		\draw (5.center) to (23.center);
		\draw (4.center) to (22.center);
		\draw [in=-90, out=45] (1) to (6);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (17.center);
		\draw (31.center) to (16.center);
		\draw [in=-135, out=90] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/zspidercirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (15) at (0, 0) {$\alpha$};
		\node [style=none] (16) at (-1, 0.625) {};
		\node [style=none] (17) at (-1, -0.625) {};
		\node [style=none, rotate=90] (18) at (-0.875, 0) {$...$};
		\node [style=none] (19) at (1, 0.625) {};
		\node [style=none] (20) at (1, -0.625) {};
		\node [style=none, rotate=90] (21) at (0.875, 0) {$...$};
		\node [style=none] (22) at (-1.25, 0) {{\scriptsize $n$}};
		\node [style=none] (23) at (1.375, 0) {{\scriptsize $m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (17.center) to (15);
		\draw [bend right] (15) to (16.center);
		\draw [bend left, looseness=0.75] (15) to (19.center);
		\draw [bend right=15] (15) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/zxintro/zspidersqaure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z box] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1, 0.625) {};
		\node [style=none] (2) at (-1, -0.625) {};
		\node [style=none, rotate=90] (3) at (-0.875, 0) {$...$};
		\node [style=none] (4) at (1, 0.625) {};
		\node [style=none] (5) at (1, -0.625) {};
		\node [style=none, rotate=90] (6) at (0.875, 0) {$...$};
		\node [style=none] (7) at (-1.25, 0) {{\scriptsize $n$}};
		\node [style=none] (8) at (1.375, 0) {{\scriptsize $m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

